Backdoor Purification for LoRA-Tuned LLMs via Null-Space Projection

With the rapid adoption of large language models (LLMs) and parameter-efficient fine-tuning (PEFT) methods, the risk of backdoor attacks has become more severe. Existing backdoor purification methods typically rely on at least one of the strong assumptions, such as prior knowledge of triggers, access to clean references, or aggressive retraining, and they often lack comprehensive evaluations. These constraints substantially limit their practical applicability. To overcome these challenges, our work proposes purifying LoRA-tuned LLMs without these assumptions and even without post-hoc retraining of the suspect parameters. Our objective is to significantly reduce the attack success rates (ASR) while preserving both (i) the base model's general capabilities and (ii) the new downstream skills learned through the adapter. Through a series of examinations, we progressively scale our approach from a single layer in a text classification setting to a full-parameter LLM in the generative task. Through careful data curation and feature approximation, we extract high-fidelity backdoor directions and, for each layer or head, construct orthogonal null spaces in both the input and output channels, onto which the LoRA updates are projected. Empirically, our null-space projection method reduces the ASR from nearly 100% to less than 10%, while preserving the base model's benign performance and the adapter's learned abilities during downstream task adaptation.

==> src/figures/ablation_rank_and_supervision.tex <==
% =========================
% Ablation plots: (left) rank-k, (right) supervision signal
% =========================
\begin{figure}[h]
\centering

% -------- Left: Ablation Study 1 (rank k) --------
\begin{subfigure}[t]{0.45\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.2cm,
  xlabel={Rank $k$ used for shared subspace},
  ylabel={ASR after projection (\%)},
  xmin=1, xmax=8,
  ymin=0, ymax=100,
  xtick={1,2,3,4,5,6,7,8},
  grid=major,
  major grid style={draw=gray!22},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\footnotesize\bfseries},
  legend style={font=\scriptsize, draw=none},
  nodes near coords,
  nodes near coords align={vertical},
  every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1, yshift=2pt},
]
\addplot+[thick, mark=*, mark size=1.6pt]
  coordinates {
    (1,3.5) (2,9.0) (3,14.5) (4,26.5)
    (5,44.5) (6,68.5) (7,80.0) (8,96.5)
  };
\end{axis}
\end{tikzpicture}
% \caption{Increasing $k$ degrades purification. Best at $k{=}1$.}
\label{fig:ablation_rank_k}
\end{subfigure}
% \hfill
% -------- Right: Ablation Study 2 (supervision) --------
\begin{subfigure}[t]{0.45\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.05cm,
  ybar=8pt,
  bar width=16pt,
  ymin=0, ymax=100,
  % ylabel={ASR after projection (\%)},
  xlabel={Benign supervision for variants},
  symbolic x coords={Alpaca,Greedy,Logits},
  xtick=data,
  xticklabel style={font=\scriptsize},
  ytick={0,20,40,60,80,100},
  grid=major,
  major grid style={draw=gray!22},
  enlarge x limits=0.3,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\footnotesize\bfseries},
  nodes near coords,
  nodes near coords align={vertical},
  every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1, yshift=2pt, text=blue},
]
\addplot+[ybar,
  fill=blue!55,
  /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=1,
  draw=none]
  coordinates {(Alpaca,74.5) (Greedy,3.5) (Logits,29.0)};
\end{axis}
\end{tikzpicture}
% \caption{Greedy-decoded supervision yields the lowest ASR.}
\label{fig:ablation_supervision}
\end{subfigure}

\vspace{-0.6em}
\caption{\textbf{Purification ablation studies}. \textbf{Left}: varying the rank $k$ of the shared subspace extracted from variants. \textbf{Right}: varying the benign supervision signal for training variants.}
\label{fig:ablations_two_panels}
\end{figure}



==> src/figures/examination-result-I-II.tex <==
\begin{wrapfigure}{l}{0.5\linewidth}
\centering

\vspace{-0.2cm}
% -------- shared legend ABOVE the panels --------
\begin{tikzpicture}
\node{\pgfplotslegendfromname{BAlegend}};
\end{tikzpicture}
\vspace{-0.2cm}
% \resizebox{\linewidth}{!}{%
% -------- group plot --------
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.6cm},
]

% ---------- Panel 1 ----------
\nextgroupplot[
  ybar,
  bar width=12pt,
  width=0.4\linewidth,
  scale only axis,
  height=2.2cm,
  ymin=-5, ymax=100,
  grid=major,
  major grid style={draw=gray!22},
  symbolic x coords={ASR,Sep,UB},
  xtick={ASR,UB},
  xticklabels={ASR,$U_{\text{base}}$ (avg.)},
  enlarge x limits=0.5,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\footnotesize\bfseries},
  ylabel={Performance (\%)},
  ylabel style={
      at={(axis description cs:-0.15,0.5)}, % -0.06 越接近 0 越靠近轴
      anchor=south
    },
  legend to name=BAlegend,
  legend style={font=\scriptsize, draw=none, legend columns=2},
]

% legend entries (define once)
\addlegendimage{area legend, draw=gray!30, fill=gray!30}
\addlegendentry{Before}
\addlegendimage{area legend, draw=blue!55, fill=blue!55}
\addlegendentry{After}

% Before
\addplot+[
  fill=gray!30, draw=none,
  bar shift=-9pt,
  nodes near coords,
  nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1,
    yshift=1pt
  },
] coordinates {(ASR,82.0) (UB,63.4)};

% After
\addplot+[
  fill=blue!55, draw=none,
  bar shift=9pt,
  nodes near coords,
  nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1,
    yshift=1pt
  },
] coordinates {(ASR,1.0) (UB,63.5)};

% ---------- Panel 2 ----------
\nextgroupplot[
  ybar,
  bar width=12pt,
  width=0.4\linewidth,
  scale only axis,
  height=2.2cm,
  ymin=-5, ymax=100,
  grid=major,
  major grid style={draw=gray!22},
  symbolic x coords={ASR,Sep,UB},
  xtick={ASR,UB},
  xticklabels={ASR,$U_{\text{base}}$ (avg.)},
  enlarge x limits=0.5,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\footnotesize\bfseries},
  ylabel={},
]

% Before
\addplot+[
  fill=gray!30, draw=none,
  bar shift=-9pt,
  nodes near coords,
  nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    yshift=1pt
  },
] coordinates {(ASR,76.5) (UB,64.4)};

% After
\addplot+[
  fill=blue!55, draw=none,
  bar shift=9pt,
  nodes near coords,
  nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1,
    yshift=1pt
  },
] coordinates {(ASR,0.0) (UB,64.3)};

\end{groupplot}

% panel captions below each axis (no subfigure)
\node[font=\scriptsize] at ($(group c1r1.south)+(0,-0.8cm)$) {\textbf{(a) Study I} ($\alpha=1.0$)};
\node[font=\scriptsize] at ($(group c2r1.south)+(0,-0.8cm)$) {\textbf{(b) Study II} ($\alpha=0.3$)};

\end{tikzpicture}%
% }
\caption{Perf. (B.\&A. Purification) in Abl. I~\&~II.}
\label{fig:exam12_before_after}
\vspace{-0.3cm}
\end{wrapfigure}

% \vspace{-0.3cm}


==> src/figures/full-projection.tex <==
% =========================
% Figure 1 (updated): Neutral decomposition + operator effect
% (FIXED: use PGF math coords ({...},{...}) and numeric xshift)
% =========================
\begin{wrapfigure}{r}{0.45\linewidth}
\centering
\vspace{-0.5cm}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  % -------------------------
  % Style helpers
  % -------------------------
  \tikzset{
    blk/.style={draw, thick},
    keep/.style={draw, thick, fill=blue!55},
    kill/.style={draw, thick, fill=gray!10},
    title/.style={font=\small\bfseries},
    note/.style={font=\footnotesize, align=left},
    eq/.style={font=\footnotesize, align=left}
  }

  % -------------------------
  % Geometry (unit: cm)
  % -------------------------
  \def\W{6.4}
  \def\H{2.0}
  \def\xsplit{2.8}  % V / Vperp split
  \def\ysplit{1.0}  % U / Uperp split
  \def\gap{1.25}     % gap between panels
  \pgfmathsetmacro{\XSHIFT}{\W+\gap}

  % =========================
  % Panel (a): Decomposition (neutral)
  % =========================
  % \node[title, anchor=west] at (0,\H+0.35)
  %   {Oracle decomposition w.r.t.\ estimated subspaces $U,V$};

   % mini legend (operator-centric)
   \node[anchor=west] at (0,\H+0.35) {\textbf{Legend:}};
   \node[anchor=west] at (4.0,\H+0.35) {\tikz{\fill[keep] (0,0) rectangle (0.35,0.18);}~~kept};
   \node[anchor=west] at (1.5,\H+0.35) {\tikz{\fill[kill] (0,0) rectangle (0.35,0.18);}~~suppressed};
  
  \draw[blk] (0,0) rectangle (\W,\H);
  \draw[blk] (\xsplit,0) -- (\xsplit,\H);
  \draw[blk] (0,\ysplit) -- (\W,\ysplit);

  % fill all blocks uniformly (neutral)
  \fill[kill] (0,\ysplit) rectangle (\xsplit,\H);
  \fill[kill] (\xsplit,\ysplit) rectangle (\W,\H);
  \fill[kill] (0,0) rectangle (\xsplit,\ysplit);
  \fill[keep] (\xsplit,0) rectangle (\W,\ysplit);

  % block labels (mathematically exact)
  \node at ({0.5*\xsplit},{0.5*(\ysplit+\H)}) {$P_{\ell}^{\text{out}}\,\Delta W_{\ell}^{\star}\,P_{\ell}^{\text{in}}$};
  \node at ({\xsplit+0.5*(\W-\xsplit)},{0.5*(\ysplit+\H)}) {$P_{\ell}^{\text{out}}\,\Delta W_{\ell}^{\star}\,(I-P_{\ell}^{\text{in}})$};
  \node at ({0.5*\xsplit},{0.5*\ysplit}) {$(I-P_{\ell}^{\text{out}})\,\Delta W_{\ell}^{\star}\,P_{\ell}^{\text{in}}$};
  \node[text=white] at ({\xsplit+0.5*(\W-\xsplit)},{0.5*\ysplit}) {$(I-P_{\ell}^{\text{out}})\,\Delta W_{\ell}^{\star}\,(I-P_{\ell}^{\text{in}})$};

  % axis annotations
  \node[rotate=90] at (-1.0,{0.5*(\ysplit+\H)}) {$\mathcal{U}_{\ell,\mathrm{bd}}$};
  \node[rotate=90] at (-1.0,{0.5*\ysplit}) {$\mathcal{U}_{\ell,\mathrm{bd}}^\perp$};
  \draw[->, thick] (-0.2,0.15) -- (-0.2,\H-0.15);
  \node[rotate=90, font=\footnotesize] at (-0.50,{\H/2}) {output space};

  \node at ({0.5*\xsplit},-0.6) {$\mathcal{V}_{\ell,\mathrm{bd}}$};
  \node at ({\xsplit+0.5*(\W-\xsplit)},-0.6) {$\mathcal{V}_{\ell,\mathrm{bd}}^\perp$};
  \draw[->, thick] (0.15,-0.2) -- (\W-0.15,-0.2);
  \node[font=\footnotesize] at ({\W/2-0.4},-0.5) {input space};

  % note under panel (a)
  \node[note, anchor=north west] at (-1.0,-0.8) {%
  \textbf{Full Projection:}\quad $\tilde{\Delta W}_\ell = \bigl(I - P_{\ell}^{\text{out}}\bigr)\, \Delta W_\ell^\star\, \bigl(I - P_{\ell}^{\text{in}}\bigr)$
  };

\end{tikzpicture}%
}
\caption{\textbf{Full projection} on double directions illustrated in \textbf{oracle decomposition}, where $\mathcal{U}_{\ell,\mathrm{bd}}^\perp \approx \mathcal{U}_{\ell,\text{benign}}$ and $\mathcal{V}_{\ell,\mathrm{bd}}^\perp \approx \mathcal{V}_{\ell,\text{benign}}$.
}
\vspace{-0.5cm}
\label{fig:projection_blockmatrix_updated}
\end{wrapfigure}



==> src/figures/multi-stage-projection.tex <==
\begin{figure}[h]
\centering
\resizebox{0.55\linewidth}{!}{

\begin{tikzpicture}[font=\small, node distance=1.6cm]
\tikzstyle{state}=[draw, rounded corners, thick, minimum width=1.2cm, minimum height=0.6cm, align=center, fill=lightblue]
\tikzstyle{state2}=[draw, rounded corners, thick, minimum width=2.2cm, minimum height=0.6cm, align=center, fill=lightblue]
\tikzstyle{op}=[draw=none, thick, minimum size=0.15cm, align=center, fill=white]
\tikzstyle{space}=[draw, circle, thick, minimum size=0.65cm, align=center, fill=lightyellow]
\tikzstyle{arrow}=[->, thick] % now use plain connectors (no arrows)

% -------- Top row: go right until stage 2 --------
\node[state] (w0) {$\Delta W_{\ell}^{\star}$};
\node[op, right=0.05cm of w0] (plus1) {$+$};
\node[space, right=0.05cm of plus1] (p1) {$\Pi_1$};
\node[state, right=0.8cm of p1] (w1) {$\Delta \tilde{W}^{(\alpha)}_{1}$};

\node[op, right=0.05cm of w1] (plus2) {$+$};
\node[space, right=0.05cm of plus2] (p2) {$\Pi_2$};

% -------- Turn row at stage 2: go to W2 --------
\node[state, right=0.8cm of p2] (w2) {$\Delta \tilde{W}^{(\alpha)}_{2}$};
\node[op, right=0.05cm of w2] (plus3) {$+$};
\node[space, right=0.05cm of plus3] (p3) {$\Pi_3$};

% -------- Turn down at stage 3: go to W3 --------
\node[state, below=0.5cm of p3] (w3) {$\Delta \tilde{W}^{(\alpha)}_{3}$};
\node[op, left=0.05cm of w3] (plus4) {$+$};
\node[space, left=0.05cm of plus4] (p4) {$\Pi_4$};
\node[state2, left=0.5cm of p4] (dots) {$\cdots$};
\node[op, left=0.05cm of dots] (plusK) {$+$};
\node[space, left=0.05cm of plusK] (pk) {$\Pi_k$};
\node[state2, left=0.5cm of pk] (wp) {$\Delta \tilde{W}^{(\alpha)}$ (Purified)};

% -------- Connections (no arrows) --------
\draw[arrow] (p1) -- (w1);
\draw[arrow] (p2) -- (w2);
\draw[arrow] (p3) -- (w3);
\draw[arrow] (p4) -- (dots);
\draw[arrow] (pk) -- (wp);

\end{tikzpicture}
}

\caption{\textbf{Multi-stage projection.} We sequentially project with $\Pi_1,\Pi_2,\ldots,\Pi_k$ ($\Pi$ refers to purification operator extracted from various checkpoints at different optimization stages with different hyperparameters) to iteratively refine the update, yielding $\Delta \tilde{W}^{(\alpha)}$.}
\label{fig:multistage}
\end{figure}

\vspace{-0.5cm}


==> src/figures/partial-projection.tex <==
% =========================
% Figure X: Partial projection geometry (partial only, axes swapped)
% x-axis = u_perp, y-axis = u_bd
% =========================
\begin{wrapfigure}{l}{0.45\linewidth}
\centering
\vspace{-0.6cm}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small, line cap=round, line join=round]

  % -------------------------
  % Hyperparameter (partial strength)
  % -------------------------
  \def\alphan{0.4}

  % -------------------------
  % Coordinates
  % -------------------------
  \coordinate (O) at (0,0);

  % Example update components (SWAPPED AXES):
  %   x = <., u_perp>,  y = <., u_bd>
  \def\cperp{4.2}   % large component on u_perp
  \def\cbd{2.5}    % small component on u_bd  (make it short)

  \coordinate (Dw) at (\cperp,\cbd);

  % Partial projection attenuates the bd component only (y shrinks)
  \pgfmathsetmacro{\cbdPartial}{(1-\alphan)*\cbd}
  \coordinate (DwPart) at (\cperp - 0.4,\cbdPartial);

  % Benign update: mostly u_perp (near-orthogonal to bd), small y
  \coordinate (Dben) at (4.1,0.30);

  % -------------------------
  % Styles
  % -------------------------
  \tikzset{
    axis/.style={->, thick},
    vec/.style={->, very thick},
    dashedhelp/.style={dashed, thick},
    lbl/.style={font=\footnotesize},
    note/.style={font=\footnotesize, align=left},
    bg/.style={fill=white, inner sep=1pt}
  }

  % -------------------------
  % Axes (SWAPPED)
  % -------------------------
  \draw[axis] (O) -- (5.5,0) node[below, lbl] {$\mathcal{U}_{\ell,\mathrm{bd}}^{\perp}$};
  \draw[axis] (O) -- (0,3.1) node[left,  lbl] {$\mathcal{U}_{\ell,\mathrm{bd}}$};

  % -------------------------
  % Original update vector
  % -------------------------
  \draw[vec] (O) -- (Dw);
  \node[lbl, bg, anchor=west] at ($(Dw)+(0.05,0.08)$) {$\Delta W_\ell^{\star}$};

  % Decomposition guides (component visualization)
  \draw[dashedhelp] (Dw) -- (\cperp,0);
  \draw[dashedhelp] (Dw) -- (0,\cbd);

  % Component labels (x is u_perp, y is u_bd)
  \node[lbl, bg, anchor=north] at (\cperp-0.3,-0.15)
    {$\langle \Delta W_\ell^{\star},\mathcal{U}_{\ell,\mathrm{bd}}^{\perp}\rangle$};
  \node[lbl, bg, anchor=east]  at (-0.12,\cbd)
    {$\langle \Delta W_\ell^{\star},\mathcal{U}_{\ell,\mathrm{bd}}\rangle$};

  % % -------------------------
  % % Partial projection vector
  % % -------------------------
  \draw[vec] (O) -- (DwPart);
  \node[lbl, bg, anchor=west] at ($(DwPart)+(-1.05,-0.72)$)
    {$\tilde{\Delta W}_{\ell}^{(\alpha)}$};

  % Suppressed amount along u_bd (vertical segment)
  \draw[dashedhelp] (0,\cbdPartial) -- (\cperp-0.4,\cbdPartial);
  \draw[<->, thick] (\cperp-1.5,\cbdPartial) -- (\cperp-1.5,\cbd);
  \node[lbl, bg, anchor=west] at (1.0,{0.5*(\cbdPartial+\cbd)})
  {\text{suppressed}};
    % {$\alphan\,\langle \Delta w_\ell,\mathcal{U}_{\ell,\mathrm{bd}}\rangle$};

  % -------------------------
  % Benign update vector (entanglement motivation)
  % -------------------------
  \draw[vec] (O) -- (Dben);
  \node[lbl, bg, anchor=west] at ($(Dben)+(0.10,0.05)$)
  {$\Delta W_{\ell,\mathrm{benign}}$};

  % "not perfectly orthogonal" cue
  \node[lbl, bg] at (2.5,0.2) {$\not\!\perp$};

  \node[note, anchor=north west] at (-2.0,-0.6) {%
  \textbf{Partial:}\quad $\tilde{\Delta W}_\ell^{(\alpha)} = (1-\alpha)\, \Delta W_\ell^\star + \alpha\, P_{\ell}^{\text{out,null}}\, \Delta W_\ell^\star\, P_{\ell}^{\text{in,null}}$
  };
\end{tikzpicture}%
}
\caption{\textbf{Partial projection (geometry)} when the backdoor space is entangled with benign space (see more in App.~\ref{app:partial-projection}).}
\label{fig:partial_projection_geometry}
\vspace{-0.6cm}
\centering
\end{wrapfigure}

% \vspace{-0.3em}

% % =========================
% % Figure X: Partial projection geometry
% % x-axis = u_perp, y-axis = u_bd
% % =========================
% \begin{wrapfigure}{l}{0.45\linewidth}
% \centering
% \vspace{-0.6cm}
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[font=\small, line cap=round, line join=round]

%   % -------------------------
%   % Hyperparameter
%   % -------------------------
%   \def\alphan{0.4}

%   % -------------------------
%   % Coordinates
%   % -------------------------
%   \coordinate (O) at (0,0);

%   % x = <., u_perp>,  y = <., u_bd>
%   \def\cperp{4.2}
%   \def\cbd{2.5}

%   \coordinate (Dw) at (\cperp,\cbd);

%   % Partial projection: suppress only the unsafe / backdoor component
%   \pgfmathsetmacro{\cbdPartial}{(1-\alphan)*\cbd}
%   \coordinate (DwPart) at (\cperp-0.35,\cbdPartial);

%   % Benign update: mostly in the benign subspace
%   \coordinate (Dben) at (4.1,0.28);

%   % -------------------------
%   % Styles
%   % -------------------------
%   \tikzset{
%     axis/.style={->, thick},
%     vec/.style={->, very thick},
%     dashedhelp/.style={dashed, thick},
%     lbl/.style={font=\footnotesize},
%     expl/.style={font=\bfseries\small, fill=white, inner sep=1.5pt},
%     bg/.style={fill=white, inner sep=1pt}
%   }

%   % Bounding box to include explanatory text
%   \path[use as bounding box] (-2.25,-0.75) rectangle (6.05,3.45);

%   % -------------------------
%   % Subspace explanation labels
%   % -------------------------
%   \node[expl, anchor=west] at (-1.95,3.45) {Unsafe subspace};
%   \node[expl, anchor=north] at (4.85,-0.63) {Orthogonal subspace};

%   % -------------------------
%   % Axes
%   % -------------------------
%   \draw[axis] (O) -- (5.35,0)
%     node[below, lbl] {$\mathcal{U}_{\ell,\mathrm{bd}}^{\perp}$};

%   \draw[axis] (O) -- (0,3.05)
%     node[left, lbl] {$\mathcal{U}_{\ell,\mathrm{bd}}$};

%   % -------------------------
%   % Original update direction
%   % -------------------------
%   \draw[vec] (O) -- (Dw);
%   \node[lbl, bg, anchor=west] at ($(Dw)+(0.05,-0.09)$)
%     {$\Delta W_\ell^{\star}$};

%   \node[expl, anchor=south] at (4.05,2.65)
%     {Original direction};

%   % Decomposition guides
%   \draw[dashedhelp] (Dw) -- (\cperp,0);
%   \draw[dashedhelp] (Dw) -- (0,\cbd);

%   % Component labels
%   \node[lbl, bg, anchor=north] at (\cperp-0.20,-0.12)
%     {$\langle \Delta W_\ell^{\star},
%     \mathcal{U}_{\ell,\mathrm{bd}}^{\perp}\rangle$};

%   \node[lbl, bg, anchor=east] at (-0.12,\cbd)
%     {$\langle \Delta W_\ell^{\star},
%     \mathcal{U}_{\ell,\mathrm{bd}}\rangle$};

%   % -------------------------
%   % Suppressed direction after partial projection
%   % -------------------------
%   \draw[vec] (O) -- (DwPart);
%   \node[lbl, bg, anchor=west] at ($(DwPart)+(-0.35,-0.40)$)
%     {$\tilde{\Delta W}_{\ell}^{(\alpha)}$};

%   \node[expl, anchor=west] at (3.45,1.85)
%     {Suppressed direction};

%   % Suppressed amount along unsafe / backdoor subspace
%   \draw[dashedhelp] (0,\cbdPartial) -- (\cperp-0.35,\cbdPartial);

%   \draw[<->, thick]
%     (\cperp-1.45,\cbdPartial) -- (\cperp-1.45,\cbd);

%   \node[lbl, bg, anchor=west] at (1.05,{0.5*(\cbdPartial+\cbd)})
%     {suppressed};

%   % -------------------------
%   % Benign update direction
%   % -------------------------
%   \draw[vec] (O) -- (Dben);
%   \node[lbl, bg, anchor=west] at ($(Dben)+(0.10,0.04)$)
%     {$\Delta W_{\ell,\mathrm{benign}}$};

%   \node[expl, anchor=west] at (4.00,0.70)
%     {Benign direction};

%   % Entanglement cue
%   \node[lbl, bg] at (2.50,0.18) {$\not\!\perp$};

%   \node[note, anchor=north west] at (-2,4.4) {%
%   \textbf{NSP:}\quad $\tilde{\Delta W}_\ell^{(\alpha)} = (1-\alpha)\, \Delta W_\ell^\star + \alpha\, P_{\ell}^{\text{out,null}}\, \Delta W_\ell^\star\, P_{\ell}^{\text{in,null}}$
%   };

% \end{tikzpicture}%
% }
% \caption{\textbf{Partial projection geometry.}
% The unsafe component along $\mathcal{U}_{\ell,\mathrm{bd}}$ is suppressed,
% while the benign component along $\mathcal{U}_{\ell,\mathrm{bd}}^{\perp}$ is mostly preserved.
% This is useful when the backdoor-relevant subspace is entangled with benign directions.}
% \label{fig:partial_projection_geometry}
% \vspace{-0.6cm}
% \end{wrapfigure}

==> src/figures/performance-alpha.tex <==
\begin{wrapfigure}{r}{0.55\linewidth}
\centering

\vspace{-0.2in}

\centering
\begin{tikzpicture}
\node{\pgfplotslegendfromname{acclegend}};
\end{tikzpicture}

\vspace{-0.2cm}

% \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.6cm},
  width=0.4\linewidth,
  height=2.0cm,
  scale only axis,
  grid=major,
  major grid style={draw=gray!22},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\footnotesize\bfseries},
  xlabel={Alpha},
  xtick={0,0.2,0.4,0.6,0.8,1.0},
]

% -------- Left panel --------
\nextgroupplot[
  title={True/False Classification},
  ylabel={Accuracy (\%)},
  ymin=60, ymax=90,
  % IMPORTANT: legend only defined here (NOT in groupplot)
  legend to name=acclegend,
  legend style={
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=1,
    text opacity=1,
    legend columns=3,
    /tikz/every even column/.append style={column sep=10pt},
  },
]

\addplot+[green!60!black, thick, densely dashed, mark=none] coordinates {(0,63.5) (1,63.5)};
\addlegendentry{ACC (Clean)}

\addplot+[red, thick, densely dashed, mark=none] coordinates {(0,77.8) (1,77.8)};
\addlegendentry{ACC (Backdoored)}

\addplot+[blue, thick, mark=*, mark size=1.2pt] coordinates {
  (0.0,78.0) (0.1,82.0) (0.2,85.0) (0.3,85.5) (0.4,80.5)
  (0.5,77.5) (0.6,74.5) (0.7,73.5) (0.8,73.0) (0.9,72.0) (1.0,70.5)
};
\addlegendentry{ACC (Purified)}

% -------- Right panel --------
\nextgroupplot[
  title={Color Classification},
  ylabel={}, % remove y label on the 2nd plot
  ymin=-1.0, ymax=15,
]

\addplot+[blue, thick, mark=*, mark size=1.2pt, forget plot] coordinates {
  (0.0,11.7) (0.1,11.9) (0.2,11.9) (0.3,13.0) (0.4,13.3)
  (0.5,12.9) (0.6,12.6) (0.7,12.9) (0.8,12.9) (0.9,11.3) (1.0,11.0)
};

\addplot+[green!60!black, thick, densely dashed, forget plot, mark=none] coordinates {(0,0.0) (1,0.0)};
\addplot+[red, thick, densely dashed, forget plot, mark=none] coordinates {(0,11.7) (1,11.7)};
\end{groupplot}
\end{tikzpicture}%
% }
\caption{\textbf{Acc} of i) True/False Classification and ii) Color Classification after projection across different $\alpha$.}
\label{fig:acc_on_two_task}
\vspace{-0.3cm}
\end{wrapfigure}

% \vspace{-0.2cm}

==> src/figures/performance-generative.tex <==
% Preamble needs:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{wrapfigure}{r}{0.55\linewidth}
\centering
\vspace{-0.3cm}
% \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=0.84\linewidth,
  height=3.6cm,
  xbar,
  xmin=0, xmax=100,
  % xlabel={Score (0--100)},
  ytick={0,1,2},
  yticklabels={
    ASR,
    $U_{\text{base}}$ (avg),
    $U_{\text{down}}$ (GSM8K)
  },
  y dir=reverse, % 让 ASR 在最上面；不需要就删掉
  bar width=6pt,
  enlarge y limits=0.25,
  xmajorgrids,
  major grid style={draw=gray!20},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  nodes near coords,
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=2pt},
  legend style={
      font=\scriptsize,
      draw=none,
      at={(-0.48,0.55)},
      anchor=south west,
      xshift=1pt,
      yshift=2pt
    },
  title style={font=\footnotesize\bfseries},
  % title={Ablation III (Generative): Before vs.\ After Purification},
]

\addlegendimage{area legend, draw=gray!30, fill=gray!30} % Before: 蓝色边框 + 灰色填充
\addlegendentry{Before}
\addlegendimage{area legend, draw=blue!55,  fill=blue!55} % After: 红色边框 + 蓝色填充
\addlegendentry{After}

% Before
\addplot+[draw=none, fill=gray!30, bar shift=-4pt,nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1,
    yshift=1pt
  },]
coordinates {
  (45.00,0)
  (63.67,1)
  (30.24,2)
};

% After
\addplot+[draw=none, fill=blue!55, bar shift=+4pt, nodes near coords style={
    font=\scriptsize, text=black,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1,
    yshift=1pt
  },]
coordinates {
  (1.00,0)
  (63.43,1)
  (31.03,2)
};

% \legend{Before, After}
\end{axis}
\end{tikzpicture}%
% }

\caption{\textbf{Abl. III:} ASR and Utility B./A. Purification.}
\label{fig:ablationIII_singlepanel}
\vspace{-0.3cm}
\end{wrapfigure}


==> src/figures/singular-values.tex <==
\begin{wrapfigure}{r}{0.49\linewidth}
\centering
\vspace{-0.5cm}
% \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=1.0\linewidth, height=3.6cm,
    xlabel={Singular value index $i$ ($r_{\ell}^{\text{LoRA}}=8)$},
    ylabel={Single value $\sigma$},
    xmin=1, xmax=8,
    ymin=0, ymax=8.0,
    xtick={1,2,3,4,5,6,7,8},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={dashed, gray!40},
    legend style={at={(0.98,0.98)},anchor=north east,draw=none,fill=none},
]
\addplot+[mark=*] coordinates {
  (1,6.43) (2,0.2) (3,0.02) (4,0.01) (5,0.00) (6,0.00) (7,0.00) (8,0.00)
};
\addlegendentry{$\Delta W:$ w/o new knowledge}

\addplot+[mark=square*] coordinates {
  (1,2.34) (2,1.76) (3,1.18) (4,0.84) (5,0.31) (6,0.14) (7,0.05) (8,0.03)
};
\addlegendentry{$\Delta W:$ w/ new knowledge}
\end{axis}
\end{tikzpicture}%
% }
\caption{\textbf{Singular-value energy spectrum of LoRA updates in Ablation~I~\&~II.}
Backdoored LoRA updates exhibit a highly compact spectrum when the training data lacks new knowledge.}
\label{fig:toy1_spectrum}
\vspace{-0.5cm}
\end{wrapfigure}
